Large-scale Point Cloud Semantic Segmentation with Superpoint Graphs

We propose a novel deep learning-based framework to tackle the challenge of semantic segmentation of large-scale point clouds of millions of points. We argue that the organization of 3D point clouds can be efficiently captured by a structure called superpoint graph (SPG), derived from a partition of the scanned scene into geometrically homogeneous elements. SPGs offer a compact yet rich representation of contextual relationships between object parts, which is then exploited by a graph convolutional network. Our framework sets a new state of the art for segmenting outdoor LiDAR scans (+11.9 and +8.8 mIoU points for both Semantic3D test sets), as well as indoor scans (+12.4 mIoU points for the S3DIS dataset).

==> pipeline_figure.tex <==
\begin{tabular}[b]{ccc}
\begin{subfigure}[b]{0.3\textwidth}
\begin{tabular}[b]{c}
\resizebox{1\textwidth}{!}{
\begin{tikzpicture}
\tikzstyle{point}=[circle, draw = black, fill = black, minimum size = 0.5mm, scale = 0.8]
\tikzstyle{point_table_top}      =[point]
\tikzstyle{point_table_left_leg} =[point]
\tikzstyle{point_table_right_leg}=[point]
\tikzstyle{point_chair_left_leg} =[point]
\tikzstyle{point_chair_right_leg}=[point]
\tikzstyle{point_chair_seat}     =[point]
\tikzstyle{point_chair_back}     =[point]
\tikzstyle{cluster}=[ellipse, ultra thick, fill=none]
\tikzstyle{edge}=[-]
%---ghost ellipses-------
%needed for perfect alignment
%tabletop
\node[cluster, draw = white, minimum height =4.6cm, minimum width = 0.25cm, label={[right=2mm, white]0:\Huge$\mathbf{S_1}$}] at (1.5,1.75)  (cluster1) {};
\node[cluster, draw = white,  minimum height =0.5cm, minimum width = 7cm, label={[above=2mm, white]90:\Huge$\mathbf{S_2}$}] at (3.5,4)  (cluster2) {};
\node[cluster, draw = white, minimum height =4.2cm, minimum width = 0.25cm, label={[left=2mm, white]180:\Huge$\mathbf{S_3}$}] at (5.5,1.75)  (cluster3) {};
\node[cluster, draw = white, minimum height =2.7cm, minimum width = 0.25cm, label={[right=0mm, white]350:\Huge$\mathbf{S_4}$}] at (6.5,1)  (cluster4) {};
\node[cluster, draw = white, fill=none, minimum height =0.25cm, minimum width = 2.7cm, label={[above=1mm, white]90:\Huge$\mathbf{S_5}$}] at (7.25,2.5)  (cluster5) {};
\node[cluster, draw = white, fill=none, minimum height =6.6cm, minimum width = 0.25cm, label={[left=1mm, white]95:\Huge$\mathbf{S_6}$}] at (9,3)  (cluster6) {};
%---point cloud----
\input{table_and_chair}
%---edges----------
%--tabletop--------
\draw [edge] (table_top1) -- (table_top2);
\draw [edge] (table_top2) -- (table_top3);
\draw [edge] (table_top3) -- (table_top4);
\draw [edge] (table_top4) -- (table_top5);
\draw [edge] (table_top5) -- (table_top6);
\draw [edge] (table_top6) -- (table_top7);
\draw [edge] (table_top7) -- (table_top8);
\draw [edge] (table_top8) -- (table_top9);
\draw [edge] (table_top9) -- (table_top10);
\draw [edge] (table_top10) -- (table_top11);
\draw [edge] (table_top11) -- (table_top12);
\draw [edge] (table_top12) -- (table_top13);
\draw [edge] (table_top13) -- (table_top14);
\draw [edge] (table_top14) -- (table_top15);
%--tabletop to legs--------
\draw [edge] (table_top3)  -- (table_left_leg8);
\draw [edge] (table_top4)  -- (table_left_leg8);
\draw [edge] (table_top5)  -- (table_left_leg8);
\draw [edge] (table_top11) -- (table_right_leg8);
\draw [edge] (table_top12) -- (table_right_leg8);
\draw [edge] (table_top13) -- (table_right_leg8);
%---table_legs---------------
\draw [edge] (table_right_leg1) -- (table_right_leg2);
\draw [edge] (table_right_leg2) -- (table_right_leg3);
\draw [edge] (table_right_leg3) -- (table_right_leg4);
\draw [edge] (table_right_leg4) -- (table_right_leg5);
\draw [edge] (table_right_leg5) -- (table_right_leg6);
\draw [edge] (table_right_leg6) -- (table_right_leg7);
\draw [edge] (table_right_leg7) -- (table_right_leg8);
\draw [edge] (table_left_leg1)  -- (table_left_leg2);
\draw [edge] (table_left_leg2)  -- (table_left_leg3);
\draw [edge] (table_left_leg3)  -- (table_left_leg4);
\draw [edge] (table_left_leg4)  -- (table_left_leg5);
\draw [edge] (table_left_leg5)  -- (table_left_leg6);
\draw [edge] (table_left_leg6)  -- (table_left_leg7);
\draw [edge] (table_left_leg7)  -- (table_left_leg8);
%---chair_legs--------------------
\draw [edge] (chair_right_leg1) -- (chair_right_leg2);
\draw [edge] (chair_right_leg2) -- (chair_right_leg3);
\draw [edge] (chair_right_leg3) -- (chair_right_leg4);
\draw [edge] (chair_right_leg4) -- (chair_right_leg5);
\draw [edge] (chair_left_leg1)  -- (chair_left_leg2);
\draw [edge] (chair_left_leg2)  -- (chair_left_leg3);
\draw [edge] (chair_left_leg3)  -- (chair_left_leg4);
\draw [edge] (chair_left_leg4)  -- (chair_left_leg5);
%---chair_seat--------------------
\draw [edge] (chair_seat1) -- (chair_seat2);
\draw [edge] (chair_seat2) -- (chair_seat3);
\draw [edge] (chair_seat3) -- (chair_seat4);
\draw [edge] (chair_seat4) -- (chair_seat5);
\draw [edge] (chair_seat5) -- (chair_seat6);
\draw [edge] (chair_seat5) -- (chair_seat7);
%---chair_back--------------------
\draw [edge] (chair_back1) -- (chair_back2);
\draw [edge] (chair_back2) -- (chair_back3);
\draw [edge] (chair_back3) -- (chair_back4);
\draw [edge] (chair_back4) -- (chair_back5);
\draw [edge] (chair_back5) -- (chair_back6);
\draw [edge] (chair_back6) -- (chair_back7);
%---internal chair edges----------
\draw [edge] (chair_left_leg5)  -- (chair_seat1);
\draw [edge] (chair_left_leg5)  -- (chair_seat2);
\draw [edge] (chair_left_leg5)  -- (chair_seat3);
\draw [edge] (chair_right_leg5) -- (chair_seat6);
\draw [edge] (chair_right_leg5) -- (chair_seat7);
\draw [edge] (chair_back1)      -- (chair_seat6);
\draw [edge] (chair_back1)      -- (chair_seat7);
%---edge to chair edges----------
\draw [edge] (chair_seat1)  -- (table_right_leg5);
\draw [edge] (chair_seat1)  -- (table_right_leg6);
\draw [edge] (chair_seat1)  -- (table_right_leg7);
\end{tikzpicture}
}\\
\begin{tabular}[b]{cccc}
\begin{tikzpicture}[baseline=-0.5ex]
\node at (0,0) [circle, draw = none, fill, minimum size = 0.5mm, scale = 0.5]   (toy_point){};
\end{tikzpicture}
&
point
&
\begin{tikzpicture}[baseline=-0.5ex]
\draw [-, draw = black] (0,0) -- (.6,0);
\end{tikzpicture}
&
edge of $\Evor$
\end{tabular}
\end{tabular}
\caption{Input point cloud}
\label{fig:pipea}
\end{subfigure}
&
\begin{subfigure}[b]{0.3\textwidth}
\begin{tabular}[b]{c}
\resizebox{1\textwidth}{!}{
\begin{tikzpicture}
\tikzstyle{point}=[circle, draw = none, fill, minimum size = 0.5mm, scale = 0.8]
\tikzstyle{point_table_top}      =[point, fill = blue ]
\tikzstyle{point_table_left_leg} =[point, fill = green!80!black]
\tikzstyle{point_table_right_leg}=[point, fill = red]
\tikzstyle{point_chair_left_leg} =[point, fill = cyan]
\tikzstyle{point_chair_right_leg}=[point, fill = Maroon]
\tikzstyle{point_chair_seat}     =[point, fill = Orange]
\tikzstyle{point_chair_back}     =[point, fill = Maroon]
\tikzstyle{cluster}=[ellipse, ultra thick, fill=none]
\tikzstyle{superedge}=[<->, ultra thick]
%---point cloud----
\input{table_and_chair}
%---ellipses-------
\node[cluster, draw = green!80!black, minimum height =4.2cm, minimum width = 0.25cm, label={[right=2mm, green!80!black]0:\Huge$\mathbf{S_1}$}] at (1.5,1.75)  (cluster1) {};
\node[cluster, draw = blue,  minimum height =0.5cm, minimum width = 7cm, label={[above=2mm, blue]90:\Huge$\mathbf{S_2}$}] at (3.5,4)  (cluster2) {};
\node[cluster, draw = red, minimum height =4.2cm, minimum width = 0.25cm, label={[left=2mm, red]180:\Huge$\mathbf{S_3}$}] at (5.5,1.75)  (cluster3) {};
\node[cluster, draw = cyan, minimum height =2.7cm, minimum width = 0.25cm, label={[right=0mm, cyan]350:\Huge$\mathbf{S_4}$}] at (6.5,1)  (cluster4) {};
\node[cluster, draw = Orange, fill=none, minimum height =0.25cm, minimum width = 2.7cm, label={[above=1mm, Orange]90:\Huge$\mathbf{S_5}$}] at (7.25,2.5)  (cluster5) {};
\node[cluster, draw = Maroon, fill=none, minimum height =6.2cm, minimum width = 0.25cm, label={[left=1mm, Maroon]95:\Huge$\mathbf{S_6}$}] at (9,3)  (cluster6) {};
%---superedges-----------
\draw [superedge] (cluster1)  to  (cluster2);
\draw [superedge] (cluster2)  to  (cluster3);
\draw [superedge] (cluster3)  to  (cluster5);
\draw [superedge] (cluster4)  to  (cluster5);
\draw [superedge] (cluster5)  to  (cluster6); 
\end{tikzpicture}
}
\end{tabular}\\
\begin{tabular}[b]{cccc}
\begin{tikzpicture}[baseline=-0.5ex]
\node at (0.2,0) [circle, draw = none, fill, minimum size = 0.5mm, scale = 0.5]   (toy_point1){};
\node at (0.5,0) [circle, draw = none, fill, minimum size = 0.5mm, scale = 0.5]   (toy_point2){};
\node at (0.8,0) [circle, draw = none, fill, minimum size = 0.5mm, scale = 0.5]   (toy_point3){};
\node[ellipse, draw = black, minimum height =0.15cm, minimum width = 1cm] at (0.5,0)  (cluster1) {};
\end{tikzpicture}
&
superpoint
&
\begin{tikzpicture}[baseline=-0.5ex]
\draw [<->, thick, draw = black] (0,0) -- (.6,0);
\end{tikzpicture}
&
superedge
\end{tabular}
\caption{Superpoint graph}
\label{fig:pipeb}
\end{subfigure}
&
\begin{subfigure}[b]{0.3\textwidth}
\begin{tabular}[b]{c}
\resizebox{1\textwidth}{!}{
\begin{tikzpicture}
\tikzstyle{superpointname}=[draw = none, fill = none]
\tikzstyle{pointnet}=[trapezium, trapezium angle=80, draw, minimum height=.25cm, minimum width=.5cm, shape border rotate=270, ultra thick,fill=white]
\tikzstyle{arrow}=[->, ultra thick]
\tikzstyle{superpoint}=[rectangle, fill = none, minimum size = .9cm, ultra thick]
\tikzstyle{embedding}=[->, ultra thick, dashed]
\tikzstyle{superedge}=[<->, ultra thick]
\tikzstyle{result}=[rectangle, fill = none, minimum size = 1cm, ultra thick]
 %---superpointnames-----
 \node[superpointname] at (0,5)  [text = green!80!black  ]  (superpointname1){\Huge$\mathbf{S_1}$};
  \node[superpointname] at (0,4)  [text = blue   ]  (superpointname2){\Huge$\mathbf{S_2}$};
  \node[superpointname] at (0,3)  [text = red    ]  (superpointname3){\Huge$\mathbf{S_3}$};
  \node[superpointname] at (0,2)  [text = cyan   ]  (superpointname4){\Huge$\mathbf{S_4}$};
  \node[superpointname] at (0,1) [text = Orange ]  (superpointname6){\Huge$\mathbf{S_5}$};
   \node[superpointname] at (0,0)  [text = Maroon   ]  (superpointname5){\Huge$\mathbf{S_6}$};
  %---pointnets-----------
\node[pointnet] at (2,0)  [draw = Maroon   , text = white]  (pointnet5){\large pointnet};
\node[pointnet] at (2,1)  [draw = Orange , text = white]  (pointnet6){\large pointnet};
\node[pointnet] at (2,2)  [draw = cyan   , text = white]  (pointnet4){\large pointnet};
\node[pointnet] at (2,3)  [draw = red    , text = white]  (pointnet3){\large pointnet};
\node[pointnet] at (2,4)  [draw = blue   , text = white]  (pointnet2){\large pointnet};
\node[pointnet] at (2,5)  [draw = green!80!black  , text = black]  (pointnet1){\large PointNet};
 %---arrows-----------
  \draw [arrow, draw = green!80!black  ] (superpointname1)  -- (pointnet1);
  \draw [arrow, draw = blue ] (superpointname2)  -- (pointnet2);
  \draw [arrow, draw = red   ] (superpointname3)  -- (pointnet3);
  \draw [arrow, draw = cyan  ] (superpointname4)  -- (pointnet4); 	
  \draw [arrow, draw = Maroon  ] (superpointname5)  -- (pointnet5);
  \draw [arrow, draw = Orange] (superpointname6)  -- (pointnet6);
  %---superpoints-------
  \node[superpoint] at (4  ,4 )  [draw = blue   , text = blue  ]  (GRU2){GRU};
  \node[superpoint] at (6  ,5)  [draw = green!80!black  , text = green!80!black ]  (GRU1){GRU};
  \node[superpoint] at (6  ,3 )  [draw = red    , text = red   ]  (GRU3){GRU};
  \node[superpoint] at (6  ,2 )  [draw = cyan   , text = cyan  ]  (GRU4){GRU};
  \node[superpoint] at (6  ,0 )  [draw = Maroon   , text = Maroon  ]  (GRU5){GRU};
  \node[superpoint] at (4  ,1 )  [draw = Orange , text =Orange ]  (GRU6){GRU};
  %---embedding---------
  \draw [embedding, draw = green!80!black ] (pointnet1)  to (GRU1);
  \draw [embedding, draw = blue ] (pointnet2) to (GRU2);
  \draw [embedding, draw = red   ] (pointnet3) to  (GRU3);
  \draw [embedding, draw = cyan  ] (pointnet4) to  (GRU4); 	
  \draw [embedding, draw = Maroon  ] (pointnet5) to  (GRU5);
  \draw [embedding, draw = Orange] (pointnet6) to  (GRU6);
  %---superedges-----------
\draw [superedge] (GRU1.south) to (GRU2.east);
\draw [superedge] (GRU2.east)  to (GRU3.north);
\draw [superedge] (GRU3.west)  to (GRU6.north);
\draw [superedge] (GRU4.south) to (GRU6.east) ;
\draw [superedge] (GRU5.north) to (GRU6.east) ;
 %---result-----
 \node[result] at (7.5,5)  [text = green!80!black , draw = white]  (result1){\Large table};
 \node[result] at (7.5,4)  [text = blue  , draw = white]  (result2){\Large table};
 \node[result] at (7.5,3)  [text = red   , draw = white]  (result3){\Large table};
 \node[result] at (7.5,2)  [text = cyan  , draw = white]  (result4){\Large chair};
 \node[result] at (7.5,1)  [text = Orange, draw = white]  (result5){\Large chair};
 \node[result] at (7.5,0)  [text = Maroon, draw = white]  (result6){\Large chair};
\end{tikzpicture}
}\\ 
\begin{tikzpicture}[baseline=-0.5ex]
\draw [->, ultra thick, draw = black, dashed] (0,0) -- (.6,0);
\end{tikzpicture}
\;\;\;
embedding
\end{tabular}
\caption{Network architecture}
\label{fig:pipec}
\end{subfigure}
\end{tabular}
